Scattering from a random thin coating of nanoparticles: the Dirichlet case

We study the time-harmonic scattering by a heterogeneous object covered with a thin layer of randomly distributed sound-soft nanoparticles. The size of the particles, their distance between each other and the layer's thickness are all of the same order but small compared to the wavelength of the incident wave. Solving the Helmholtz equation in this context can be very costly and the simulation depends on the given distribution of particles. To circumvent this, we propose, via a multi-scale asymptotic expansion of the solution, an effective model where the layer of particles is replaced by an equivalent boundary condition. The coefficients that appear in this equivalent boundary condition depend on the solutions to corrector problems of Laplace type defined on unbounded random domains. Under the assumption that the particles are distributed given a stationary and mixing random point process, we prove that those problems admit a unique solution in the proper space. We then establish quantitative error estimates for the effec tive model and present numerical simulations that illustrate our theoretical results.

==> dessin_TikZ/Assumptions.tex <==

  \begin{tikzpicture}[scale=1.2]
    \draw[gray,-{Stealth}] (-3.5,3.2) -- (-2.8,3.2);
    \draw [gray] (-3.2,3.2) node[below] {$x_1$};
    \draw [gray,-{Stealth}] (-3.5,3.2) -- (-3.5,3.9);
    \draw [gray] (-3.5,3.5) node[left] {$x_d$}; 
    %%%%%%
%    \draw[color3,thick,>=stealth,->] (-3,2.8) -- (-2.25,2.3);
%    \draw[color3,thick] (-3.2,2.5) -- (-2.8,3.1);
%    \draw[color3,thick] (-3,2.3) -- (-2.6,2.9);
    %\draw[color3,thick] (-3.3,3.5) node[above] {\small Onde incidente};
    
%    \draw[line width=.2mm, color=color3!80!white, fill=color2!10!white] plot [smooth cycle, tension=0.689] coordinates {(-2.8,1.7) (-2.5, 2.2) (-2.3,1.85) (-2.1,1.5) };
%    \draw[color3,thick] (-2.5,1.9) node{\small $f$};
  \fill[color=white, outer color=white, inner color =orange!80!white](-2, 2) circle(3mm);         
                                \draw[color=orange](-2.5,2) node{$f$}; 
    %%%%%%
    \draw[green3,thick] (-3.2,0) -- (2.1,0);  
     %\draw[color1,thick,dashed] (-3.2,0) -- (2.1,0);  
        \draw[color1,thick,dashed] (-3.2,0.8) -- (2.1,0.8);  
                \draw[orange,thick,dashed] (-3.2,2.4) -- (2.1,2.4);  
    %\draw [green3] (1.3,0) node[below] {$\nabla u^{\varepsilon}.\vec n +\gamma u^{\varepsilon}=0  $};
    %\draw [green3] (6.2,0) node[right] {(CI)} ; 
       \draw [green3] (2.2,0.1) node[right] {$\Sigma_0$} ; 
            \draw [orange] (2.2,2.4) node[right] {$\Sigma_{\eps L}$} ; 
    %%%%%%
    %\draw [color3] (1.3,2.4) node[below] {$-\Delta u^{\varepsilon} - k^2 u^{\varepsilon} = 0 $};
    %%%%%%
    %\draw[>=stealth,<-]  (-3.15,0.65) -- (-3.5,0.65);
    %\draw (-3.4,0.65) node[left] {$\nabla u^{\varepsilon}.\vec n =0 $};
    %%%%%%
    \draw [thick] (-3,0.52) circle(0.1);
    \draw [thick] (-2.5,0.3) circle(0.1);
        \draw [thick] (-1.95,0.21) circle(0.1);
         \draw [thick] (-1.68,0.13) circle(0.1);
    \draw [thick] (-2.1,0.5) circle(0.1);
    \draw [thick] (-1.7,0.4) circle(0.1);
    \draw [thick] (-1.1,0.3) circle(0.1);
     \draw [thick] (-1.32,0.19) circle(0.1);
      \draw [thick] (-1.37,0.59) circle(0.1);
    \draw [thick] (-0.9,0.56) circle(0.1);
    \draw [thick] (-0.3,0.65) circle(0.1);
    \draw [thick] (0.3,0.5) circle(0.1);
    \draw [thick] (0.5,0.30) circle(0.1);
    \draw [thick] (1.0,0.55) circle(0.1);
    \draw [thick] (1.8,0.15) circle(0.1);
     \draw [thick] (-2.8,0.22) circle(0.1);
    \draw [thick] (-2.5,0.3) circle(0.1);
     \draw [thick] (-0.47,0.21) circle(0.1);
    \draw [thick] (-0.25,0.1) circle(0.1);
    \draw [thick] (-0.03,0.27) circle(0.1);
       \draw [thick] (1.2,0.32) circle(0.1);
        \draw [thick] (1.5,0.18) circle(0.1);
        \draw [thick] (1.58,0.67 ) circle(0.1);
            \draw [thick] (0.95,0.14) circle(0.1);
    \draw [thick] (1.8,0.15) circle(0.1);
        \draw [thick] (1.84,0.37) circle(0.1);
          \draw [thick] (-0.8,0.12) circle(0.1);
             \draw [thick] (-0.6,0.42) circle(0.1);
              \draw [thick] (0.27,0.17) circle(0.1);
%    \draw [thick] (2.3,0.30) circle(0.25);
%    \draw [thick] (2.7,0.8) circle(0.25);
%    \draw [thick] (3.1,0.4) circle(0.25);
%    \draw [thick] (3.7,0.3) circle(0.25);
%    \draw [thick] (3.9,0.8) circle(0.25);
%    \draw [thick] (4.5,0.65) circle(0.25);
%    \draw [thick] (5.1,0.85) circle(0.25);
%    \draw [thick] (5.4,0.30) circle(0.25);
%    \draw [thick] (5.9,0.50) circle(0.25);
    \draw [color=color1,-,thick] (-2.5,0.30) -- (-2.4,0.30); 
      \draw [color=color1,{Stealth[length=2mm]}-{Stealth[length=2mm]},thick] (-3.4,0) -- (-3.4,0.8); 
    %%%%%%%
    \draw[color1] (-2.25,0.07) node[above]{$\varepsilon$} ;    
    \draw[color1] (-3.8,0.1) node[above]{$\varepsilon h$} ;
    %%%%%%%
   % \draw (5.8,2.0) node[above]{\small $k=\dfrac{2\pi}{\lambda}$} ;
   % \draw[color1] (5.8,1.4) node[above]{\small$\tcbhighmath[top=0.1cm, bottom=0.1cm,left=0.1cm,right=0.1cm]{\varepsilon \ll \lambda}$} ;
    %%%%%%%
   % \draw [color3] (4.4,3) node[above]{\small$u^\varepsilon-u_{inc}$ \textit{sortant}} ;
  \end{tikzpicture}


==> dessin_TikZ/convcoefTE.tex <==
\begin{center}\begin{tabular}{cc}

   \begin{tikzpicture}[scale=0.45,transform shape]
   \begin{axis}[axis on top, xlabel={Size of the domain }, ymin=2.0,ymax=2.2, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5}, scaled y ticks=false, title={}, enlarge x limits=false,title={$c_1$}, title style={at={(1.2,2.5)},anchor=north},  xlabel style={at={(1.2,-0.3)},anchor=south}]]  
  
   %% M 100 %%
   \addplot[mark=,green3,name path=B,forget plot]table[x=T,y=ETM]{graphes/M100_TE.txt};
   \addplot [mark=,green3,name path=A,forget plot]table[x=T,y=ETP]{graphes/M100_TE.txt};
   \addplot [mark=*,green3,dashed,thick]table[x=T,y=MOYENNE]{graphes/M100_TE.txt};

   \addplot[green3!20] fill between[of=A and B];

   
   %% M 500  %%
    \addplot[mark=,color3,name path=B,forget plot]table[x=T,y=ETM]{graphes/M500_TE.txt};
   \addplot [mark=,color3,name path=A,forget plot]table[x=T,y=ETP]{graphes/M500_TE.txt};
   \addplot [mark=*,color3,dashed,thick]table[x=T,y=MOYENNE]{graphes/M500_TE.txt};

   \addplot[color3!20] fill between[of=A and B];
\end{axis}
 
  \end{tikzpicture}
&\hspace{1cm}
   \begin{tikzpicture}[scale=0.45]
   \begin{axis}[xlabel={Size of the domain },ylabel={},ylabel={}, ymin=1.8,ymax=2.4,yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=5 }, scaled y ticks=false, enlarge x limits=false,title={$c_1$}, title style={at={(0.55,1.1)},anchor=north},  xlabel style={at={(0.5,-0.15)},anchor=south}]]
   %,ymin=-0.4,ymax=0.4
   
   \addplot [mark=*,green3,thick]table[x=T,y=VALEUR1]{evol_coef_TE.txt};
   \addplot [mark=*,color3,thick]table[x=T,y=VALEUR2]{evol_coef_TE.txt};
   \addplot [mark=*,orange,thick]table[x=T,y=VALEUR3]{evol_coef_TE.txt};
   \end{axis}
  \end{tikzpicture}\\\begin{tikzpicture}\draw[-, color=green3](0,0)--(0.2,0) node[at={(2.5,0)}, anchor=east]{\footnotesize100 realizations};\draw[-, color=color3](0,-0.4)--(0.2,-0.4) node[at={(2.5,-0.4)}, anchor=east]{\footnotesize500 realizations};\end{tikzpicture}&\hspace{1cm}\begin{tikzpicture}\draw node[at={(2,0.3)}, anchor=east]{\footnotesize different realizations on a large domain};\end{tikzpicture}\end{tabular}

\end{center}

==> dessin_TikZ/error.tex <==
\begin{center}
  \begin{tikzpicture}[scale=0.5]
%    \draw[gray,->] (-4.5,0) -- (-3.85,0);
%    \draw [gray] (-4.15,-0.1) node[below] {$x_1$};
%    \draw [gray,->] (-4.5,0) -- (-4.5,0.6);
%    \draw [gray] (-4.5,0.3) node[left] {$x_3$}; 
%    %%%%%%
%    \draw[color3,thick,>=stealth,->] (-3,2.5) -- (-2.25,2.);
%    \draw[color3,thick] (-3.2,2.2) -- (-2.8,2.8);
%    \draw[color3,thick] (-3,2) -- (-2.6,2.6);
    %\draw[color3,thick] (-3.3,3.5) node[above] {\small Onde incidente};
    %\draw[color3,thick] (-3.5,2.5) node[above] {\small\it{$u_{inc}$}};
    %%%%%%
     \fill[color1!20!white] (-3.2,0)--(3,0)--(3,3.5)--(-3.2,3.5)--cycle;
    \draw[plum,thick] (-3.2,1.3) -- (3,1.3);  
    \draw [plum] (3,1.3) node[right] {$\Sigma_{\eps H}$} ; 
    
    \pattern[pattern=north  west lines, opacity =0.5, pattern color=color3, thick] (-3.2,2.8)--(3,2.8)--(3,3.5)--(-3.2,3.5)--cycle;
    \draw[color1,thick]  (-3.2,3.5) -- (3,3.5); 
        \draw [color1] (3,3.5) node[right] {$\Sigma_L$} ; 
          \draw [color3] (3,2.8) node[right] {$\Sigma_{L'}$} ; 
              \draw[color3,thick]  (-3.2,2.8) -- (3,2.8); 
       
    
       \draw [color3] (-3.2,3.1) node[left] {$\mathcal{B}_{L',L}$} ; 
        \draw [color1] (-3.2,1.5) node[left] {$\mathcal{B}_{L}^\omega$} ; 
        \draw [color1] (-3.2,0.2) node[left] {$\eps r_0$} ; 
    
    \draw[green3,thick] (-3.2,-0.1) -- (3,-0.1);  
    
    
    %\draw [green3] (1.3,0) node[below] {$\nabla u^{\varepsilon}.\vec n +\gamma u^{\varepsilon}=0  $};
    %\draw [green3] (6.2,0) node[right] {(CI)} ; 
       \draw [green3] (3,-0.1) node[right] {$\Sigma_0$} ; 
    
    %%%%%%
    %\draw [color3] (1.3,2.4) node[below] {$-\Delta u^{\varepsilon} - k^2 u^{\varepsilon} = 0 $};
    %%%%%%
    %\draw[>=stealth,<-]  (-3.15,0.65) -- (-3.5,0.65);
    %\draw (-3.4,0.65) node[left] {$\nabla u^{\varepsilon}.\vec n =0 $};
    %%%%%%
    \draw [thick,color1, fill=white] (-2.9,0.65) circle(0.25);
    \draw [thick,color1, fill=white](-2.5,0.25) circle(0.25);
    \draw [thick,color1, fill=white](-2.2,0.8) circle(0.25);
    \draw [thick,color1, fill=white](-1.7,0.4) circle(0.25);
    \draw [thick,color1, fill=white](-1.1,0.3) circle(0.25);
    \draw [thick,color1, fill=white] (-0.85,0.85) circle(0.25);
    \draw [thick,color1, fill=white](-0.3,0.65) circle(0.25);
    \draw [thick,color1, fill=white] (0.3,0.85) circle(0.25);
    \draw [thick,color1, fill=white] (0.5,0.30) circle(0.25);
    \draw [thick,color1, fill=white](1.1,0.40) circle(0.25);
    \draw [thick,color1, fill=white](1.9,0.65) circle(0.25);
    \draw [thick,color1, fill=white] (2.3,0.30) circle(0.25);
    \draw [thick,color1, fill=white](2.7,0.8) circle(0.25);
%    \draw [thick] (3.1,0.4) circle(0.25);
%    \draw [thick] (3.7,0.3) circle(0.25);
%    \draw [thick] (3.9,0.8) circle(0.25);
%    \draw [thick] (4.5,0.65) circle(0.25);
%    \draw [thick] (5.1,0.85) circle(0.25);
%    \draw [thick] (5.4,0.30) circle(0.25);
%    \draw [thick] (5.9,0.50) circle(0.25);
    \draw [color=color1,-,thick] (-2.5,0.30) -- (-2.25,0.30); 
 
    %%%%%%%
  %  \draw[color1] (-2.45,-0.7) node[above]{$1$} ;    
    %\draw[color1] (-3.6,0.3) node[above]{\small $h_L$} ;
     % \draw [color1] (-3.2,0.6) node[left] {$\partial \Pa^\omega$} ; 
    %%%%%%%
   % \draw (5.8,2.0) node[above]{\small $k=\dfrac{2\pi}{\lambda}$} ;
   % \draw[color1] (5.8,1.4) node[above]{\small$\tcbhighmath[top=0.1cm, bottom=0.1cm,left=0.1cm,right=0.1cm]{\varepsilon \ll \lambda}$} ;
    %%%%%%%
   % \draw [color3] (4.4,3) node[above]{\small$u^\varepsilon-u_{inc}$ \textit{sortant}} ;
  \end{tikzpicture}
\end{center}
